Pollard's theorem in general abelian groups

We make further progress towards a Kneser-type generalization of Pollard's Theorem to general abelian groups. For two sets $A$ and $B$ in an abelian group $G$, the \emph{$t$-popular sumset} of $A$ and $B$, denoted by $A+_t B$, is the set of elements in $G$ each with at least $t$ representations of the form $a+b$, where $a\in A$ and $b\in B$. For $|A|,\, |B|\ge t\geq 2$, we prove that if \begin{align*} \sum_{i=1}^t |A+_i B|< t|A|+t|B|-\frac{4}{3}t^2+\frac{2}{3}t, \end{align*} then there exist $A'\subseteq A$ and $B'\subseteq B$ with $|A\setminus A'|+|B\setminus B'|\le t-1$, $A'+_t B'=A'+B'=A+_t B$, and $ \sum_{i=1}^t |A+_i B|\ge t|A|+t|B|-t|H|,$ where $H$ is the stabilizer of $A'+B'=A+_t B$. Our result improves the main quadratic term in the previous best bound from $-2t^2$ to $-\frac{4}{3}t^2$.

==> ex1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1775); %set diagram left start at 0, and has height of 1775

%Shape: Ellipse [id:dp085069866171669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1442.36) .. controls (137.48,1440.29) and (139.25,1438.61) .. (141.43,1438.61) .. controls (143.61,1438.61) and (145.38,1440.29) .. (145.38,1442.36) .. controls (145.38,1444.44) and (143.61,1446.12) .. (141.43,1446.12) .. controls (139.25,1446.12) and (137.48,1444.44) .. (137.48,1442.36) -- cycle ;
%Shape: Ellipse [id:dp9974712892946798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1459.44) .. controls (137.48,1457.36) and (139.25,1455.68) .. (141.43,1455.68) .. controls (143.61,1455.68) and (145.38,1457.36) .. (145.38,1459.44) .. controls (145.38,1461.51) and (143.61,1463.19) .. (141.43,1463.19) .. controls (139.25,1463.19) and (137.48,1461.51) .. (137.48,1459.44) -- cycle ;
%Shape: Ellipse [id:dp26234658514332576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1476.51) .. controls (137.48,1474.43) and (139.25,1472.75) .. (141.43,1472.75) .. controls (143.61,1472.75) and (145.38,1474.43) .. (145.38,1476.51) .. controls (145.38,1478.58) and (143.61,1480.26) .. (141.43,1480.26) .. controls (139.25,1480.26) and (137.48,1478.58) .. (137.48,1476.51) -- cycle ;
%Shape: Ellipse [id:dp03070446647873326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1493.58) .. controls (137.48,1491.51) and (139.25,1489.82) .. (141.43,1489.82) .. controls (143.61,1489.82) and (145.38,1491.51) .. (145.38,1493.58) .. controls (145.38,1495.65) and (143.61,1497.34) .. (141.43,1497.34) .. controls (139.25,1497.34) and (137.48,1495.65) .. (137.48,1493.58) -- cycle ;
%Shape: Ellipse [id:dp6353626131643151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1510.65) .. controls (137.48,1508.58) and (139.25,1506.9) .. (141.43,1506.9) .. controls (143.61,1506.9) and (145.38,1508.58) .. (145.38,1510.65) .. controls (145.38,1512.73) and (143.61,1514.41) .. (141.43,1514.41) .. controls (139.25,1514.41) and (137.48,1512.73) .. (137.48,1510.65) -- cycle ;
%Shape: Ellipse [id:dp9991301720684518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1527.72) .. controls (137.48,1525.65) and (139.25,1523.97) .. (141.43,1523.97) .. controls (143.61,1523.97) and (145.38,1525.65) .. (145.38,1527.72) .. controls (145.38,1529.8) and (143.61,1531.48) .. (141.43,1531.48) .. controls (139.25,1531.48) and (137.48,1529.8) .. (137.48,1527.72) -- cycle ;
%Shape: Ellipse [id:dp0635494352992042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1544.8) .. controls (137.48,1542.72) and (139.25,1541.04) .. (141.43,1541.04) .. controls (143.61,1541.04) and (145.38,1542.72) .. (145.38,1544.8) .. controls (145.38,1546.87) and (143.61,1548.55) .. (141.43,1548.55) .. controls (139.25,1548.55) and (137.48,1546.87) .. (137.48,1544.8) -- cycle ;
%Shape: Ellipse [id:dp7825570292041536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1561.87) .. controls (137.48,1559.8) and (139.25,1558.11) .. (141.43,1558.11) .. controls (143.61,1558.11) and (145.38,1559.8) .. (145.38,1561.87) .. controls (145.38,1563.94) and (143.61,1565.63) .. (141.43,1565.63) .. controls (139.25,1565.63) and (137.48,1563.94) .. (137.48,1561.87) -- cycle ;
%Shape: Ellipse [id:dp6327916951552205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1578.94) .. controls (137.48,1576.87) and (139.25,1575.19) .. (141.43,1575.19) .. controls (143.61,1575.19) and (145.38,1576.87) .. (145.38,1578.94) .. controls (145.38,1581.02) and (143.61,1582.7) .. (141.43,1582.7) .. controls (139.25,1582.7) and (137.48,1581.02) .. (137.48,1578.94) -- cycle ;
%Shape: Ellipse [id:dp5346296883476747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1596.01) .. controls (137.48,1593.94) and (139.25,1592.26) .. (141.43,1592.26) .. controls (143.61,1592.26) and (145.38,1593.94) .. (145.38,1596.01) .. controls (145.38,1598.09) and (143.61,1599.77) .. (141.43,1599.77) .. controls (139.25,1599.77) and (137.48,1598.09) .. (137.48,1596.01) -- cycle ;
%Shape: Ellipse [id:dp6552681394904071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1613.09) .. controls (137.48,1611.01) and (139.25,1609.33) .. (141.43,1609.33) .. controls (143.61,1609.33) and (145.38,1611.01) .. (145.38,1613.09) .. controls (145.38,1615.16) and (143.61,1616.84) .. (141.43,1616.84) .. controls (139.25,1616.84) and (137.48,1615.16) .. (137.48,1613.09) -- cycle ;
%Shape: Ellipse [id:dp5974087377781683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1442.36) .. controls (155.43,1440.29) and (157.2,1438.61) .. (159.38,1438.61) .. controls (161.56,1438.61) and (163.33,1440.29) .. (163.33,1442.36) .. controls (163.33,1444.44) and (161.56,1446.12) .. (159.38,1446.12) .. controls (157.2,1446.12) and (155.43,1444.44) .. (155.43,1442.36) -- cycle ;
%Shape: Ellipse [id:dp40877715868897235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1459.44) .. controls (155.43,1457.36) and (157.2,1455.68) .. (159.38,1455.68) .. controls (161.56,1455.68) and (163.33,1457.36) .. (163.33,1459.44) .. controls (163.33,1461.51) and (161.56,1463.19) .. (159.38,1463.19) .. controls (157.2,1463.19) and (155.43,1461.51) .. (155.43,1459.44) -- cycle ;
%Shape: Ellipse [id:dp6312908315274467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1476.51) .. controls (155.43,1474.43) and (157.2,1472.75) .. (159.38,1472.75) .. controls (161.56,1472.75) and (163.33,1474.43) .. (163.33,1476.51) .. controls (163.33,1478.58) and (161.56,1480.26) .. (159.38,1480.26) .. controls (157.2,1480.26) and (155.43,1478.58) .. (155.43,1476.51) -- cycle ;
%Shape: Ellipse [id:dp9038179136571279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1493.58) .. controls (155.43,1491.51) and (157.2,1489.82) .. (159.38,1489.82) .. controls (161.56,1489.82) and (163.33,1491.51) .. (163.33,1493.58) .. controls (163.33,1495.65) and (161.56,1497.34) .. (159.38,1497.34) .. controls (157.2,1497.34) and (155.43,1495.65) .. (155.43,1493.58) -- cycle ;
%Shape: Ellipse [id:dp5788576392460109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1510.65) .. controls (155.43,1508.58) and (157.2,1506.9) .. (159.38,1506.9) .. controls (161.56,1506.9) and (163.33,1508.58) .. (163.33,1510.65) .. controls (163.33,1512.73) and (161.56,1514.41) .. (159.38,1514.41) .. controls (157.2,1514.41) and (155.43,1512.73) .. (155.43,1510.65) -- cycle ;
%Shape: Ellipse [id:dp5042325194331707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1527.72) .. controls (155.43,1525.65) and (157.2,1523.97) .. (159.38,1523.97) .. controls (161.56,1523.97) and (163.33,1525.65) .. (163.33,1527.72) .. controls (163.33,1529.8) and (161.56,1531.48) .. (159.38,1531.48) .. controls (157.2,1531.48) and (155.43,1529.8) .. (155.43,1527.72) -- cycle ;
%Shape: Ellipse [id:dp7816356258630128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1544.8) .. controls (155.43,1542.72) and (157.2,1541.04) .. (159.38,1541.04) .. controls (161.56,1541.04) and (163.33,1542.72) .. (163.33,1544.8) .. controls (163.33,1546.87) and (161.56,1548.55) .. (159.38,1548.55) .. controls (157.2,1548.55) and (155.43,1546.87) .. (155.43,1544.8) -- cycle ;
%Shape: Ellipse [id:dp3354106083597288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1561.87) .. controls (155.43,1559.8) and (157.2,1558.11) .. (159.38,1558.11) .. controls (161.56,1558.11) and (163.33,1559.8) .. (163.33,1561.87) .. controls (163.33,1563.94) and (161.56,1565.63) .. (159.38,1565.63) .. controls (157.2,1565.63) and (155.43,1563.94) .. (155.43,1561.87) -- cycle ;
%Shape: Ellipse [id:dp9843075751558084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1578.94) .. controls (155.43,1576.87) and (157.2,1575.19) .. (159.38,1575.19) .. controls (161.56,1575.19) and (163.33,1576.87) .. (163.33,1578.94) .. controls (163.33,1581.02) and (161.56,1582.7) .. (159.38,1582.7) .. controls (157.2,1582.7) and (155.43,1581.02) .. (155.43,1578.94) -- cycle ;
%Shape: Ellipse [id:dp7061596041901049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.43,1596.01) .. controls (155.43,1593.94) and (157.2,1592.26) .. (159.38,1592.26) .. controls (161.56,1592.26) and (163.33,1593.94) .. (163.33,1596.01) .. controls (163.33,1598.09) and (161.56,1599.77) .. (159.38,1599.77) .. controls (157.2,1599.77) and (155.43,1598.09) .. (155.43,1596.01) -- cycle ;
%Shape: Ellipse [id:dp5281506516215788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1442.36) .. controls (173.37,1440.29) and (175.14,1438.61) .. (177.32,1438.61) .. controls (179.5,1438.61) and (181.27,1440.29) .. (181.27,1442.36) .. controls (181.27,1444.44) and (179.5,1446.12) .. (177.32,1446.12) .. controls (175.14,1446.12) and (173.37,1444.44) .. (173.37,1442.36) -- cycle ;
%Shape: Ellipse [id:dp1792861363349676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1459.44) .. controls (173.37,1457.36) and (175.14,1455.68) .. (177.32,1455.68) .. controls (179.5,1455.68) and (181.27,1457.36) .. (181.27,1459.44) .. controls (181.27,1461.51) and (179.5,1463.19) .. (177.32,1463.19) .. controls (175.14,1463.19) and (173.37,1461.51) .. (173.37,1459.44) -- cycle ;
%Shape: Ellipse [id:dp3582055500635105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1476.51) .. controls (173.37,1474.43) and (175.14,1472.75) .. (177.32,1472.75) .. controls (179.5,1472.75) and (181.27,1474.43) .. (181.27,1476.51) .. controls (181.27,1478.58) and (179.5,1480.26) .. (177.32,1480.26) .. controls (175.14,1480.26) and (173.37,1478.58) .. (173.37,1476.51) -- cycle ;
%Shape: Ellipse [id:dp3832277154104189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1493.58) .. controls (173.37,1491.51) and (175.14,1489.82) .. (177.32,1489.82) .. controls (179.5,1489.82) and (181.27,1491.51) .. (181.27,1493.58) .. controls (181.27,1495.65) and (179.5,1497.34) .. (177.32,1497.34) .. controls (175.14,1497.34) and (173.37,1495.65) .. (173.37,1493.58) -- cycle ;
%Shape: Ellipse [id:dp9650487669953136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1510.65) .. controls (173.37,1508.58) and (175.14,1506.9) .. (177.32,1506.9) .. controls (179.5,1506.9) and (181.27,1508.58) .. (181.27,1510.65) .. controls (181.27,1512.73) and (179.5,1514.41) .. (177.32,1514.41) .. controls (175.14,1514.41) and (173.37,1512.73) .. (173.37,1510.65) -- cycle ;
%Shape: Ellipse [id:dp648521685542785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1527.72) .. controls (173.37,1525.65) and (175.14,1523.97) .. (177.32,1523.97) .. controls (179.5,1523.97) and (181.27,1525.65) .. (181.27,1527.72) .. controls (181.27,1529.8) and (179.5,1531.48) .. (177.32,1531.48) .. controls (175.14,1531.48) and (173.37,1529.8) .. (173.37,1527.72) -- cycle ;
%Shape: Ellipse [id:dp5736837106891017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.37,1544.8) .. controls (173.37,1542.72) and (175.14,1541.04) .. (177.32,1541.04) .. controls (179.5,1541.04) and (181.27,1542.72) .. (181.27,1544.8) .. controls (181.27,1546.87) and (179.5,1548.55) .. (177.32,1548.55) .. controls (175.14,1548.55) and (173.37,1546.87) .. (173.37,1544.8) -- cycle ;
%Shape: Ellipse [id:dp9472120733208566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.32,1442.36) .. controls (191.32,1440.29) and (193.09,1438.61) .. (195.27,1438.61) .. controls (197.45,1438.61) and (199.22,1440.29) .. (199.22,1442.36) .. controls (199.22,1444.44) and (197.45,1446.12) .. (195.27,1446.12) .. controls (193.09,1446.12) and (191.32,1444.44) .. (191.32,1442.36) -- cycle ;
%Shape: Ellipse [id:dp20349244248193654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.32,1459.44) .. controls (191.32,1457.36) and (193.09,1455.68) .. (195.27,1455.68) .. controls (197.45,1455.68) and (199.22,1457.36) .. (199.22,1459.44) .. controls (199.22,1461.51) and (197.45,1463.19) .. (195.27,1463.19) .. controls (193.09,1463.19) and (191.32,1461.51) .. (191.32,1459.44) -- cycle ;
%Shape: Ellipse [id:dp5768349570271218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.32,1476.51) .. controls (191.32,1474.43) and (193.09,1472.75) .. (195.27,1472.75) .. controls (197.45,1472.75) and (199.22,1474.43) .. (199.22,1476.51) .. controls (199.22,1478.58) and (197.45,1480.26) .. (195.27,1480.26) .. controls (193.09,1480.26) and (191.32,1478.58) .. (191.32,1476.51) -- cycle ;
%Shape: Ellipse [id:dp8698603478771435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.32,1493.58) .. controls (191.32,1491.51) and (193.09,1489.82) .. (195.27,1489.82) .. controls (197.45,1489.82) and (199.22,1491.51) .. (199.22,1493.58) .. controls (199.22,1495.65) and (197.45,1497.34) .. (195.27,1497.34) .. controls (193.09,1497.34) and (191.32,1495.65) .. (191.32,1493.58) -- cycle ;
%Shape: Ellipse [id:dp7990723259653828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.32,1510.65) .. controls (191.32,1508.58) and (193.09,1506.9) .. (195.27,1506.9) .. controls (197.45,1506.9) and (199.22,1508.58) .. (199.22,1510.65) .. controls (199.22,1512.73) and (197.45,1514.41) .. (195.27,1514.41) .. controls (193.09,1514.41) and (191.32,1512.73) .. (191.32,1510.65) -- cycle ;
%Shape: Ellipse [id:dp660952893571616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,1442.36) .. controls (209.27,1440.29) and (211.03,1438.61) .. (213.21,1438.61) .. controls (215.39,1438.61) and (217.16,1440.29) .. (217.16,1442.36) .. controls (217.16,1444.44) and (215.39,1446.12) .. (213.21,1446.12) .. controls (211.03,1446.12) and (209.27,1444.44) .. (209.27,1442.36) -- cycle ;
%Shape: Ellipse [id:dp969647242510829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,1459.44) .. controls (209.27,1457.36) and (211.03,1455.68) .. (213.21,1455.68) .. controls (215.39,1455.68) and (217.16,1457.36) .. (217.16,1459.44) .. controls (217.16,1461.51) and (215.39,1463.19) .. (213.21,1463.19) .. controls (211.03,1463.19) and (209.27,1461.51) .. (209.27,1459.44) -- cycle ;
%Shape: Ellipse [id:dp4991898754455566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,1476.51) .. controls (209.27,1474.43) and (211.03,1472.75) .. (213.21,1472.75) .. controls (215.39,1472.75) and (217.16,1474.43) .. (217.16,1476.51) .. controls (217.16,1478.58) and (215.39,1480.26) .. (213.21,1480.26) .. controls (211.03,1480.26) and (209.27,1478.58) .. (209.27,1476.51) -- cycle ;
%Shape: Ellipse [id:dp889975117586902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1630.16) .. controls (137.48,1628.08) and (139.25,1626.4) .. (141.43,1626.4) .. controls (143.61,1626.4) and (145.38,1628.08) .. (145.38,1630.16) .. controls (145.38,1632.23) and (143.61,1633.91) .. (141.43,1633.91) .. controls (139.25,1633.91) and (137.48,1632.23) .. (137.48,1630.16) -- cycle ;
%Shape: Ellipse [id:dp41995608416245955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.48,1647.23) .. controls (137.48,1645.16) and (139.25,1643.48) .. (141.43,1643.48) .. controls (143.61,1643.48) and (145.38,1645.16) .. (145.38,1647.23) .. controls (145.38,1649.31) and (143.61,1650.99) .. (141.43,1650.99) .. controls (139.25,1650.99) and (137.48,1649.31) .. (137.48,1647.23) -- cycle ;
%Shape: Ellipse [id:dp6132420397670958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.21,1442.36) .. controls (227.21,1440.29) and (228.98,1438.61) .. (231.16,1438.61) .. controls (233.34,1438.61) and (235.11,1440.29) .. (235.11,1442.36) .. controls (235.11,1444.44) and (233.34,1446.12) .. (231.16,1446.12) .. controls (228.98,1446.12) and (227.21,1444.44) .. (227.21,1442.36) -- cycle ;
%Shape: Ellipse [id:dp856790443958218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.21,1459.44) .. controls (227.21,1457.36) and (228.98,1455.68) .. (231.16,1455.68) .. controls (233.34,1455.68) and (235.11,1457.36) .. (235.11,1459.44) .. controls (235.11,1461.51) and (233.34,1463.19) .. (231.16,1463.19) .. controls (228.98,1463.19) and (227.21,1461.51) .. (227.21,1459.44) -- cycle ;
%Straight Lines [id:da5201017776605975] 
\draw    (121.09,1437.61) -- (121.09,1654.29) ;
%Straight Lines [id:da5713553017713168] 
\draw    (121.09,1437.61) -- (129.6,1437.61) ;
%Straight Lines [id:da2042666837440752] 
\draw    (121.09,1654.29) -- (129.6,1654.29) ;

%Straight Lines [id:da2543831973810531] 
\draw    (238.82,1421.11) -- (134.73,1421.11) ;
%Straight Lines [id:da8624995966484459] 
\draw    (238.82,1421.11) -- (238.82,1428.82) ;
%Straight Lines [id:da9089201043774856] 
\draw    (134.73,1421.11) -- (134.73,1428.82) ;


% Text Node
\draw (68.49,1533.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A+B$};
% Text Node
\draw (141.63,1396.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |B|$ columns};


\end{tikzpicture}
\caption{An $|A+B|\times |B|$ dot grid.}
\label{ex1}

==> ex2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1775); %set diagram left start at 0, and has height of 1775

%Shape: Ellipse [id:dp3662976254939805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1117.76) .. controls (140.48,1115.69) and (142.25,1114.01) .. (144.43,1114.01) .. controls (146.61,1114.01) and (148.38,1115.69) .. (148.38,1117.76) .. controls (148.38,1119.84) and (146.61,1121.52) .. (144.43,1121.52) .. controls (142.25,1121.52) and (140.48,1119.84) .. (140.48,1117.76) -- cycle ;
%Shape: Ellipse [id:dp8368339419104921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1134.83) .. controls (140.48,1132.76) and (142.25,1131.08) .. (144.43,1131.08) .. controls (146.61,1131.08) and (148.38,1132.76) .. (148.38,1134.83) .. controls (148.38,1136.91) and (146.61,1138.59) .. (144.43,1138.59) .. controls (142.25,1138.59) and (140.48,1136.91) .. (140.48,1134.83) -- cycle ;
%Shape: Ellipse [id:dp9191426489046154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1151.91) .. controls (140.48,1149.83) and (142.25,1148.15) .. (144.43,1148.15) .. controls (146.61,1148.15) and (148.38,1149.83) .. (148.38,1151.91) .. controls (148.38,1153.98) and (146.61,1155.66) .. (144.43,1155.66) .. controls (142.25,1155.66) and (140.48,1153.98) .. (140.48,1151.91) -- cycle ;
%Shape: Ellipse [id:dp31015496797067077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1168.98) .. controls (140.48,1166.9) and (142.25,1165.22) .. (144.43,1165.22) .. controls (146.61,1165.22) and (148.38,1166.9) .. (148.38,1168.98) .. controls (148.38,1171.05) and (146.61,1172.74) .. (144.43,1172.74) .. controls (142.25,1172.74) and (140.48,1171.05) .. (140.48,1168.98) -- cycle ;
%Shape: Ellipse [id:dp1267363449354033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1186.05) .. controls (140.48,1183.98) and (142.25,1182.3) .. (144.43,1182.3) .. controls (146.61,1182.3) and (148.38,1183.98) .. (148.38,1186.05) .. controls (148.38,1188.13) and (146.61,1189.81) .. (144.43,1189.81) .. controls (142.25,1189.81) and (140.48,1188.13) .. (140.48,1186.05) -- cycle ;
%Shape: Ellipse [id:dp133223927138452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1203.12) .. controls (140.48,1201.05) and (142.25,1199.37) .. (144.43,1199.37) .. controls (146.61,1199.37) and (148.38,1201.05) .. (148.38,1203.12) .. controls (148.38,1205.2) and (146.61,1206.88) .. (144.43,1206.88) .. controls (142.25,1206.88) and (140.48,1205.2) .. (140.48,1203.12) -- cycle ;
%Shape: Ellipse [id:dp14695288611534973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1220.2) .. controls (140.48,1218.12) and (142.25,1216.44) .. (144.43,1216.44) .. controls (146.61,1216.44) and (148.38,1218.12) .. (148.38,1220.2) .. controls (148.38,1222.27) and (146.61,1223.95) .. (144.43,1223.95) .. controls (142.25,1223.95) and (140.48,1222.27) .. (140.48,1220.2) -- cycle ;
%Shape: Ellipse [id:dp06441510840115816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1237.27) .. controls (140.48,1235.19) and (142.25,1233.51) .. (144.43,1233.51) .. controls (146.61,1233.51) and (148.38,1235.19) .. (148.38,1237.27) .. controls (148.38,1239.34) and (146.61,1241.02) .. (144.43,1241.02) .. controls (142.25,1241.02) and (140.48,1239.34) .. (140.48,1237.27) -- cycle ;
%Shape: Ellipse [id:dp029029035266595837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1254.34) .. controls (140.48,1252.27) and (142.25,1250.58) .. (144.43,1250.58) .. controls (146.61,1250.58) and (148.38,1252.27) .. (148.38,1254.34) .. controls (148.38,1256.42) and (146.61,1258.1) .. (144.43,1258.1) .. controls (142.25,1258.1) and (140.48,1256.42) .. (140.48,1254.34) -- cycle ;
%Shape: Ellipse [id:dp4107986084307188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1271.41) .. controls (140.48,1269.34) and (142.25,1267.66) .. (144.43,1267.66) .. controls (146.61,1267.66) and (148.38,1269.34) .. (148.38,1271.41) .. controls (148.38,1273.49) and (146.61,1275.17) .. (144.43,1275.17) .. controls (142.25,1275.17) and (140.48,1273.49) .. (140.48,1271.41) -- cycle ;
%Shape: Ellipse [id:dp9677054407072103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1288.49) .. controls (140.48,1286.41) and (142.25,1284.73) .. (144.43,1284.73) .. controls (146.61,1284.73) and (148.38,1286.41) .. (148.38,1288.49) .. controls (148.38,1290.56) and (146.61,1292.24) .. (144.43,1292.24) .. controls (142.25,1292.24) and (140.48,1290.56) .. (140.48,1288.49) -- cycle ;
%Shape: Ellipse [id:dp9661554590641857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1117.76) .. controls (158.43,1115.69) and (160.2,1114.01) .. (162.38,1114.01) .. controls (164.56,1114.01) and (166.33,1115.69) .. (166.33,1117.76) .. controls (166.33,1119.84) and (164.56,1121.52) .. (162.38,1121.52) .. controls (160.2,1121.52) and (158.43,1119.84) .. (158.43,1117.76) -- cycle ;
%Shape: Ellipse [id:dp5895055038993783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1134.83) .. controls (158.43,1132.76) and (160.2,1131.08) .. (162.38,1131.08) .. controls (164.56,1131.08) and (166.33,1132.76) .. (166.33,1134.83) .. controls (166.33,1136.91) and (164.56,1138.59) .. (162.38,1138.59) .. controls (160.2,1138.59) and (158.43,1136.91) .. (158.43,1134.83) -- cycle ;
%Shape: Ellipse [id:dp25078071726461293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1151.91) .. controls (158.43,1149.83) and (160.2,1148.15) .. (162.38,1148.15) .. controls (164.56,1148.15) and (166.33,1149.83) .. (166.33,1151.91) .. controls (166.33,1153.98) and (164.56,1155.66) .. (162.38,1155.66) .. controls (160.2,1155.66) and (158.43,1153.98) .. (158.43,1151.91) -- cycle ;
%Shape: Ellipse [id:dp819830182581314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1168.98) .. controls (158.43,1166.9) and (160.2,1165.22) .. (162.38,1165.22) .. controls (164.56,1165.22) and (166.33,1166.9) .. (166.33,1168.98) .. controls (166.33,1171.05) and (164.56,1172.74) .. (162.38,1172.74) .. controls (160.2,1172.74) and (158.43,1171.05) .. (158.43,1168.98) -- cycle ;
%Shape: Ellipse [id:dp15185781903552698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1186.05) .. controls (158.43,1183.98) and (160.2,1182.3) .. (162.38,1182.3) .. controls (164.56,1182.3) and (166.33,1183.98) .. (166.33,1186.05) .. controls (166.33,1188.13) and (164.56,1189.81) .. (162.38,1189.81) .. controls (160.2,1189.81) and (158.43,1188.13) .. (158.43,1186.05) -- cycle ;
%Shape: Ellipse [id:dp19793841506941146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1203.12) .. controls (158.43,1201.05) and (160.2,1199.37) .. (162.38,1199.37) .. controls (164.56,1199.37) and (166.33,1201.05) .. (166.33,1203.12) .. controls (166.33,1205.2) and (164.56,1206.88) .. (162.38,1206.88) .. controls (160.2,1206.88) and (158.43,1205.2) .. (158.43,1203.12) -- cycle ;
%Shape: Ellipse [id:dp7040828021472375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1220.2) .. controls (158.43,1218.12) and (160.2,1216.44) .. (162.38,1216.44) .. controls (164.56,1216.44) and (166.33,1218.12) .. (166.33,1220.2) .. controls (166.33,1222.27) and (164.56,1223.95) .. (162.38,1223.95) .. controls (160.2,1223.95) and (158.43,1222.27) .. (158.43,1220.2) -- cycle ;
%Shape: Ellipse [id:dp8034076280754437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1237.27) .. controls (158.43,1235.19) and (160.2,1233.51) .. (162.38,1233.51) .. controls (164.56,1233.51) and (166.33,1235.19) .. (166.33,1237.27) .. controls (166.33,1239.34) and (164.56,1241.02) .. (162.38,1241.02) .. controls (160.2,1241.02) and (158.43,1239.34) .. (158.43,1237.27) -- cycle ;
%Shape: Ellipse [id:dp6128492344135543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1254.34) .. controls (158.43,1252.27) and (160.2,1250.58) .. (162.38,1250.58) .. controls (164.56,1250.58) and (166.33,1252.27) .. (166.33,1254.34) .. controls (166.33,1256.42) and (164.56,1258.1) .. (162.38,1258.1) .. controls (160.2,1258.1) and (158.43,1256.42) .. (158.43,1254.34) -- cycle ;
%Shape: Ellipse [id:dp17979770865463807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.43,1271.41) .. controls (158.43,1269.34) and (160.2,1267.66) .. (162.38,1267.66) .. controls (164.56,1267.66) and (166.33,1269.34) .. (166.33,1271.41) .. controls (166.33,1273.49) and (164.56,1275.17) .. (162.38,1275.17) .. controls (160.2,1275.17) and (158.43,1273.49) .. (158.43,1271.41) -- cycle ;
%Shape: Ellipse [id:dp28643798628617057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1117.76) .. controls (176.37,1115.69) and (178.14,1114.01) .. (180.32,1114.01) .. controls (182.5,1114.01) and (184.27,1115.69) .. (184.27,1117.76) .. controls (184.27,1119.84) and (182.5,1121.52) .. (180.32,1121.52) .. controls (178.14,1121.52) and (176.37,1119.84) .. (176.37,1117.76) -- cycle ;
%Shape: Ellipse [id:dp3524812745904653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1134.83) .. controls (176.37,1132.76) and (178.14,1131.08) .. (180.32,1131.08) .. controls (182.5,1131.08) and (184.27,1132.76) .. (184.27,1134.83) .. controls (184.27,1136.91) and (182.5,1138.59) .. (180.32,1138.59) .. controls (178.14,1138.59) and (176.37,1136.91) .. (176.37,1134.83) -- cycle ;
%Shape: Ellipse [id:dp34641257475913334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1151.91) .. controls (176.37,1149.83) and (178.14,1148.15) .. (180.32,1148.15) .. controls (182.5,1148.15) and (184.27,1149.83) .. (184.27,1151.91) .. controls (184.27,1153.98) and (182.5,1155.66) .. (180.32,1155.66) .. controls (178.14,1155.66) and (176.37,1153.98) .. (176.37,1151.91) -- cycle ;
%Shape: Ellipse [id:dp2552885132770314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1168.98) .. controls (176.37,1166.9) and (178.14,1165.22) .. (180.32,1165.22) .. controls (182.5,1165.22) and (184.27,1166.9) .. (184.27,1168.98) .. controls (184.27,1171.05) and (182.5,1172.74) .. (180.32,1172.74) .. controls (178.14,1172.74) and (176.37,1171.05) .. (176.37,1168.98) -- cycle ;
%Shape: Ellipse [id:dp5511842467504793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1186.05) .. controls (176.37,1183.98) and (178.14,1182.3) .. (180.32,1182.3) .. controls (182.5,1182.3) and (184.27,1183.98) .. (184.27,1186.05) .. controls (184.27,1188.13) and (182.5,1189.81) .. (180.32,1189.81) .. controls (178.14,1189.81) and (176.37,1188.13) .. (176.37,1186.05) -- cycle ;
%Shape: Ellipse [id:dp326914623350977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1203.12) .. controls (176.37,1201.05) and (178.14,1199.37) .. (180.32,1199.37) .. controls (182.5,1199.37) and (184.27,1201.05) .. (184.27,1203.12) .. controls (184.27,1205.2) and (182.5,1206.88) .. (180.32,1206.88) .. controls (178.14,1206.88) and (176.37,1205.2) .. (176.37,1203.12) -- cycle ;
%Shape: Ellipse [id:dp9635974355132434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.37,1220.2) .. controls (176.37,1218.12) and (178.14,1216.44) .. (180.32,1216.44) .. controls (182.5,1216.44) and (184.27,1218.12) .. (184.27,1220.2) .. controls (184.27,1222.27) and (182.5,1223.95) .. (180.32,1223.95) .. controls (178.14,1223.95) and (176.37,1222.27) .. (176.37,1220.2) -- cycle ;
%Shape: Ellipse [id:dp025842504348820183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,1117.76) .. controls (194.32,1115.69) and (196.09,1114.01) .. (198.27,1114.01) .. controls (200.45,1114.01) and (202.22,1115.69) .. (202.22,1117.76) .. controls (202.22,1119.84) and (200.45,1121.52) .. (198.27,1121.52) .. controls (196.09,1121.52) and (194.32,1119.84) .. (194.32,1117.76) -- cycle ;
%Shape: Ellipse [id:dp5131196321026004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,1134.83) .. controls (194.32,1132.76) and (196.09,1131.08) .. (198.27,1131.08) .. controls (200.45,1131.08) and (202.22,1132.76) .. (202.22,1134.83) .. controls (202.22,1136.91) and (200.45,1138.59) .. (198.27,1138.59) .. controls (196.09,1138.59) and (194.32,1136.91) .. (194.32,1134.83) -- cycle ;
%Shape: Ellipse [id:dp13449056803784865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,1151.91) .. controls (194.32,1149.83) and (196.09,1148.15) .. (198.27,1148.15) .. controls (200.45,1148.15) and (202.22,1149.83) .. (202.22,1151.91) .. controls (202.22,1153.98) and (200.45,1155.66) .. (198.27,1155.66) .. controls (196.09,1155.66) and (194.32,1153.98) .. (194.32,1151.91) -- cycle ;
%Shape: Ellipse [id:dp059853038934082226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,1168.98) .. controls (194.32,1166.9) and (196.09,1165.22) .. (198.27,1165.22) .. controls (200.45,1165.22) and (202.22,1166.9) .. (202.22,1168.98) .. controls (202.22,1171.05) and (200.45,1172.74) .. (198.27,1172.74) .. controls (196.09,1172.74) and (194.32,1171.05) .. (194.32,1168.98) -- cycle ;
%Shape: Ellipse [id:dp7697574981461582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,1186.05) .. controls (194.32,1183.98) and (196.09,1182.3) .. (198.27,1182.3) .. controls (200.45,1182.3) and (202.22,1183.98) .. (202.22,1186.05) .. controls (202.22,1188.13) and (200.45,1189.81) .. (198.27,1189.81) .. controls (196.09,1189.81) and (194.32,1188.13) .. (194.32,1186.05) -- cycle ;
%Shape: Ellipse [id:dp859959851241724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.27,1117.76) .. controls (212.27,1115.69) and (214.03,1114.01) .. (216.21,1114.01) .. controls (218.39,1114.01) and (220.16,1115.69) .. (220.16,1117.76) .. controls (220.16,1119.84) and (218.39,1121.52) .. (216.21,1121.52) .. controls (214.03,1121.52) and (212.27,1119.84) .. (212.27,1117.76) -- cycle ;
%Shape: Ellipse [id:dp49692587839311075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.27,1134.83) .. controls (212.27,1132.76) and (214.03,1131.08) .. (216.21,1131.08) .. controls (218.39,1131.08) and (220.16,1132.76) .. (220.16,1134.83) .. controls (220.16,1136.91) and (218.39,1138.59) .. (216.21,1138.59) .. controls (214.03,1138.59) and (212.27,1136.91) .. (212.27,1134.83) -- cycle ;
%Shape: Ellipse [id:dp4159149869409112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.27,1151.91) .. controls (212.27,1149.83) and (214.03,1148.15) .. (216.21,1148.15) .. controls (218.39,1148.15) and (220.16,1149.83) .. (220.16,1151.91) .. controls (220.16,1153.98) and (218.39,1155.66) .. (216.21,1155.66) .. controls (214.03,1155.66) and (212.27,1153.98) .. (212.27,1151.91) -- cycle ;
%Shape: Ellipse [id:dp3397193270361455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1305.56) .. controls (140.48,1303.48) and (142.25,1301.8) .. (144.43,1301.8) .. controls (146.61,1301.8) and (148.38,1303.48) .. (148.38,1305.56) .. controls (148.38,1307.63) and (146.61,1309.31) .. (144.43,1309.31) .. controls (142.25,1309.31) and (140.48,1307.63) .. (140.48,1305.56) -- cycle ;
%Shape: Ellipse [id:dp24292159208332897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.48,1322.63) .. controls (140.48,1320.56) and (142.25,1318.87) .. (144.43,1318.87) .. controls (146.61,1318.87) and (148.38,1320.56) .. (148.38,1322.63) .. controls (148.38,1324.7) and (146.61,1326.39) .. (144.43,1326.39) .. controls (142.25,1326.39) and (140.48,1324.7) .. (140.48,1322.63) -- cycle ;
%Shape: Ellipse [id:dp015179207150539886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.21,1117.76) .. controls (230.21,1115.69) and (231.98,1114.01) .. (234.16,1114.01) .. controls (236.34,1114.01) and (238.11,1115.69) .. (238.11,1117.76) .. controls (238.11,1119.84) and (236.34,1121.52) .. (234.16,1121.52) .. controls (231.98,1121.52) and (230.21,1119.84) .. (230.21,1117.76) -- cycle ;
%Shape: Ellipse [id:dp27233653906491484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.21,1134.83) .. controls (230.21,1132.76) and (231.98,1131.08) .. (234.16,1131.08) .. controls (236.34,1131.08) and (238.11,1132.76) .. (238.11,1134.83) .. controls (238.11,1136.91) and (236.34,1138.59) .. (234.16,1138.59) .. controls (231.98,1138.59) and (230.21,1136.91) .. (230.21,1134.83) -- cycle ;
%Straight Lines [id:da9071969081530397] 
\draw    (124.09,1113.01) -- (124.09,1329.69) ;
%Straight Lines [id:da47577166638435975] 
\draw    (124.09,1113.01) -- (132.6,1113.01) ;
%Straight Lines [id:da9865061554478435] 
\draw    (124.09,1329.69) -- (132.6,1329.69) ;

%Straight Lines [id:da1021693406028078] 
\draw    (241.82,1096.51) -- (137.73,1096.51) ;
%Straight Lines [id:da8966001967368239] 
\draw    (241.82,1096.51) -- (241.82,1104.21) ;
%Straight Lines [id:da3140015228460308] 
\draw    (137.73,1096.51) -- (137.73,1104.21) ;

%Straight Lines [id:da46360358749202446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.32,1113.32) -- (187.32,1330) ;
%Straight Lines [id:da4771836923439621] 
\draw    (253.68,1190.38) -- (253.68,1112.62) ;
%Straight Lines [id:da8891871447737706] 
\draw    (253.68,1190.38) -- (245.59,1190.38) ;
%Straight Lines [id:da39216303728964996] 
\draw    (253.68,1112.62) -- (245.59,1112.62) ;

%Shape: Rectangle [id:dp7403035533521527] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (191.94,1111.09) -- (240.49,1111.09) -- (240.49,1192.73) -- (191.94,1192.73) -- cycle ;

% Text Node
\draw (71.49,1209.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A+B$};
% Text Node
\draw (144.63,1071.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |B|$ columns};
% Text Node
\draw (259.94,1140.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (175.94,1098.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};


\end{tikzpicture}
\caption{The number of holes in the red dashed rectangle is denoted by $y$.}
\label{ex2}

==> ex3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1775); %set diagram left start at 0, and has height of 1775

%Shape: Ellipse [id:dp4502256221022184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1119.76) .. controls (385.48,1117.69) and (387.25,1116.01) .. (389.43,1116.01) .. controls (391.61,1116.01) and (393.38,1117.69) .. (393.38,1119.76) .. controls (393.38,1121.84) and (391.61,1123.52) .. (389.43,1123.52) .. controls (387.25,1123.52) and (385.48,1121.84) .. (385.48,1119.76) -- cycle ;
%Shape: Ellipse [id:dp9478583736877318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1136.83) .. controls (385.48,1134.76) and (387.25,1133.08) .. (389.43,1133.08) .. controls (391.61,1133.08) and (393.38,1134.76) .. (393.38,1136.83) .. controls (393.38,1138.91) and (391.61,1140.59) .. (389.43,1140.59) .. controls (387.25,1140.59) and (385.48,1138.91) .. (385.48,1136.83) -- cycle ;
%Shape: Ellipse [id:dp2616700842548553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1153.91) .. controls (385.48,1151.83) and (387.25,1150.15) .. (389.43,1150.15) .. controls (391.61,1150.15) and (393.38,1151.83) .. (393.38,1153.91) .. controls (393.38,1155.98) and (391.61,1157.66) .. (389.43,1157.66) .. controls (387.25,1157.66) and (385.48,1155.98) .. (385.48,1153.91) -- cycle ;
%Shape: Ellipse [id:dp14553029327946543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1170.98) .. controls (385.48,1168.9) and (387.25,1167.22) .. (389.43,1167.22) .. controls (391.61,1167.22) and (393.38,1168.9) .. (393.38,1170.98) .. controls (393.38,1173.05) and (391.61,1174.74) .. (389.43,1174.74) .. controls (387.25,1174.74) and (385.48,1173.05) .. (385.48,1170.98) -- cycle ;
%Shape: Ellipse [id:dp5921426937769396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1188.05) .. controls (385.48,1185.98) and (387.25,1184.3) .. (389.43,1184.3) .. controls (391.61,1184.3) and (393.38,1185.98) .. (393.38,1188.05) .. controls (393.38,1190.13) and (391.61,1191.81) .. (389.43,1191.81) .. controls (387.25,1191.81) and (385.48,1190.13) .. (385.48,1188.05) -- cycle ;
%Shape: Ellipse [id:dp21061176398722048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1205.12) .. controls (385.48,1203.05) and (387.25,1201.37) .. (389.43,1201.37) .. controls (391.61,1201.37) and (393.38,1203.05) .. (393.38,1205.12) .. controls (393.38,1207.2) and (391.61,1208.88) .. (389.43,1208.88) .. controls (387.25,1208.88) and (385.48,1207.2) .. (385.48,1205.12) -- cycle ;
%Shape: Ellipse [id:dp6091383963578328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1222.2) .. controls (385.48,1220.12) and (387.25,1218.44) .. (389.43,1218.44) .. controls (391.61,1218.44) and (393.38,1220.12) .. (393.38,1222.2) .. controls (393.38,1224.27) and (391.61,1225.95) .. (389.43,1225.95) .. controls (387.25,1225.95) and (385.48,1224.27) .. (385.48,1222.2) -- cycle ;
%Shape: Ellipse [id:dp16918725023667036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1239.27) .. controls (385.48,1237.19) and (387.25,1235.51) .. (389.43,1235.51) .. controls (391.61,1235.51) and (393.38,1237.19) .. (393.38,1239.27) .. controls (393.38,1241.34) and (391.61,1243.02) .. (389.43,1243.02) .. controls (387.25,1243.02) and (385.48,1241.34) .. (385.48,1239.27) -- cycle ;
%Shape: Ellipse [id:dp486861800827716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1256.34) .. controls (385.48,1254.27) and (387.25,1252.58) .. (389.43,1252.58) .. controls (391.61,1252.58) and (393.38,1254.27) .. (393.38,1256.34) .. controls (393.38,1258.42) and (391.61,1260.1) .. (389.43,1260.1) .. controls (387.25,1260.1) and (385.48,1258.42) .. (385.48,1256.34) -- cycle ;
%Shape: Ellipse [id:dp8752418420677947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1273.41) .. controls (385.48,1271.34) and (387.25,1269.66) .. (389.43,1269.66) .. controls (391.61,1269.66) and (393.38,1271.34) .. (393.38,1273.41) .. controls (393.38,1275.49) and (391.61,1277.17) .. (389.43,1277.17) .. controls (387.25,1277.17) and (385.48,1275.49) .. (385.48,1273.41) -- cycle ;
%Shape: Ellipse [id:dp24891133750095562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1290.49) .. controls (385.48,1288.41) and (387.25,1286.73) .. (389.43,1286.73) .. controls (391.61,1286.73) and (393.38,1288.41) .. (393.38,1290.49) .. controls (393.38,1292.56) and (391.61,1294.24) .. (389.43,1294.24) .. controls (387.25,1294.24) and (385.48,1292.56) .. (385.48,1290.49) -- cycle ;
%Shape: Ellipse [id:dp006860955834229188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1119.76) .. controls (403.43,1117.69) and (405.2,1116.01) .. (407.38,1116.01) .. controls (409.56,1116.01) and (411.33,1117.69) .. (411.33,1119.76) .. controls (411.33,1121.84) and (409.56,1123.52) .. (407.38,1123.52) .. controls (405.2,1123.52) and (403.43,1121.84) .. (403.43,1119.76) -- cycle ;
%Shape: Ellipse [id:dp9327300566919688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1136.83) .. controls (403.43,1134.76) and (405.2,1133.08) .. (407.38,1133.08) .. controls (409.56,1133.08) and (411.33,1134.76) .. (411.33,1136.83) .. controls (411.33,1138.91) and (409.56,1140.59) .. (407.38,1140.59) .. controls (405.2,1140.59) and (403.43,1138.91) .. (403.43,1136.83) -- cycle ;
%Shape: Ellipse [id:dp8581309563756591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1153.91) .. controls (403.43,1151.83) and (405.2,1150.15) .. (407.38,1150.15) .. controls (409.56,1150.15) and (411.33,1151.83) .. (411.33,1153.91) .. controls (411.33,1155.98) and (409.56,1157.66) .. (407.38,1157.66) .. controls (405.2,1157.66) and (403.43,1155.98) .. (403.43,1153.91) -- cycle ;
%Shape: Ellipse [id:dp5459507399544506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1170.98) .. controls (403.43,1168.9) and (405.2,1167.22) .. (407.38,1167.22) .. controls (409.56,1167.22) and (411.33,1168.9) .. (411.33,1170.98) .. controls (411.33,1173.05) and (409.56,1174.74) .. (407.38,1174.74) .. controls (405.2,1174.74) and (403.43,1173.05) .. (403.43,1170.98) -- cycle ;
%Shape: Ellipse [id:dp966586310007289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1188.05) .. controls (403.43,1185.98) and (405.2,1184.3) .. (407.38,1184.3) .. controls (409.56,1184.3) and (411.33,1185.98) .. (411.33,1188.05) .. controls (411.33,1190.13) and (409.56,1191.81) .. (407.38,1191.81) .. controls (405.2,1191.81) and (403.43,1190.13) .. (403.43,1188.05) -- cycle ;
%Shape: Ellipse [id:dp6220412121901373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1205.12) .. controls (403.43,1203.05) and (405.2,1201.37) .. (407.38,1201.37) .. controls (409.56,1201.37) and (411.33,1203.05) .. (411.33,1205.12) .. controls (411.33,1207.2) and (409.56,1208.88) .. (407.38,1208.88) .. controls (405.2,1208.88) and (403.43,1207.2) .. (403.43,1205.12) -- cycle ;
%Shape: Ellipse [id:dp6369443886266674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1222.2) .. controls (403.43,1220.12) and (405.2,1218.44) .. (407.38,1218.44) .. controls (409.56,1218.44) and (411.33,1220.12) .. (411.33,1222.2) .. controls (411.33,1224.27) and (409.56,1225.95) .. (407.38,1225.95) .. controls (405.2,1225.95) and (403.43,1224.27) .. (403.43,1222.2) -- cycle ;
%Shape: Ellipse [id:dp9585294468905654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1239.27) .. controls (403.43,1237.19) and (405.2,1235.51) .. (407.38,1235.51) .. controls (409.56,1235.51) and (411.33,1237.19) .. (411.33,1239.27) .. controls (411.33,1241.34) and (409.56,1243.02) .. (407.38,1243.02) .. controls (405.2,1243.02) and (403.43,1241.34) .. (403.43,1239.27) -- cycle ;
%Shape: Ellipse [id:dp7421034479460846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1256.34) .. controls (403.43,1254.27) and (405.2,1252.58) .. (407.38,1252.58) .. controls (409.56,1252.58) and (411.33,1254.27) .. (411.33,1256.34) .. controls (411.33,1258.42) and (409.56,1260.1) .. (407.38,1260.1) .. controls (405.2,1260.1) and (403.43,1258.42) .. (403.43,1256.34) -- cycle ;
%Shape: Ellipse [id:dp7929295908636016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.43,1273.41) .. controls (403.43,1271.34) and (405.2,1269.66) .. (407.38,1269.66) .. controls (409.56,1269.66) and (411.33,1271.34) .. (411.33,1273.41) .. controls (411.33,1275.49) and (409.56,1277.17) .. (407.38,1277.17) .. controls (405.2,1277.17) and (403.43,1275.49) .. (403.43,1273.41) -- cycle ;
%Shape: Ellipse [id:dp5727685567250991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1119.76) .. controls (421.37,1117.69) and (423.14,1116.01) .. (425.32,1116.01) .. controls (427.5,1116.01) and (429.27,1117.69) .. (429.27,1119.76) .. controls (429.27,1121.84) and (427.5,1123.52) .. (425.32,1123.52) .. controls (423.14,1123.52) and (421.37,1121.84) .. (421.37,1119.76) -- cycle ;
%Shape: Ellipse [id:dp1134431685043914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1136.83) .. controls (421.37,1134.76) and (423.14,1133.08) .. (425.32,1133.08) .. controls (427.5,1133.08) and (429.27,1134.76) .. (429.27,1136.83) .. controls (429.27,1138.91) and (427.5,1140.59) .. (425.32,1140.59) .. controls (423.14,1140.59) and (421.37,1138.91) .. (421.37,1136.83) -- cycle ;
%Shape: Ellipse [id:dp7322845157666747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1153.91) .. controls (421.37,1151.83) and (423.14,1150.15) .. (425.32,1150.15) .. controls (427.5,1150.15) and (429.27,1151.83) .. (429.27,1153.91) .. controls (429.27,1155.98) and (427.5,1157.66) .. (425.32,1157.66) .. controls (423.14,1157.66) and (421.37,1155.98) .. (421.37,1153.91) -- cycle ;
%Shape: Ellipse [id:dp584650657533362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1170.98) .. controls (421.37,1168.9) and (423.14,1167.22) .. (425.32,1167.22) .. controls (427.5,1167.22) and (429.27,1168.9) .. (429.27,1170.98) .. controls (429.27,1173.05) and (427.5,1174.74) .. (425.32,1174.74) .. controls (423.14,1174.74) and (421.37,1173.05) .. (421.37,1170.98) -- cycle ;
%Shape: Ellipse [id:dp1364768800220051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1188.05) .. controls (421.37,1185.98) and (423.14,1184.3) .. (425.32,1184.3) .. controls (427.5,1184.3) and (429.27,1185.98) .. (429.27,1188.05) .. controls (429.27,1190.13) and (427.5,1191.81) .. (425.32,1191.81) .. controls (423.14,1191.81) and (421.37,1190.13) .. (421.37,1188.05) -- cycle ;
%Shape: Ellipse [id:dp23046345153932868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1205.12) .. controls (421.37,1203.05) and (423.14,1201.37) .. (425.32,1201.37) .. controls (427.5,1201.37) and (429.27,1203.05) .. (429.27,1205.12) .. controls (429.27,1207.2) and (427.5,1208.88) .. (425.32,1208.88) .. controls (423.14,1208.88) and (421.37,1207.2) .. (421.37,1205.12) -- cycle ;
%Shape: Ellipse [id:dp8917036039222448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.37,1222.2) .. controls (421.37,1220.12) and (423.14,1218.44) .. (425.32,1218.44) .. controls (427.5,1218.44) and (429.27,1220.12) .. (429.27,1222.2) .. controls (429.27,1224.27) and (427.5,1225.95) .. (425.32,1225.95) .. controls (423.14,1225.95) and (421.37,1224.27) .. (421.37,1222.2) -- cycle ;
%Shape: Ellipse [id:dp1624070364830914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.32,1119.76) .. controls (439.32,1117.69) and (441.09,1116.01) .. (443.27,1116.01) .. controls (445.45,1116.01) and (447.22,1117.69) .. (447.22,1119.76) .. controls (447.22,1121.84) and (445.45,1123.52) .. (443.27,1123.52) .. controls (441.09,1123.52) and (439.32,1121.84) .. (439.32,1119.76) -- cycle ;
%Shape: Ellipse [id:dp1473961958809663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.32,1136.83) .. controls (439.32,1134.76) and (441.09,1133.08) .. (443.27,1133.08) .. controls (445.45,1133.08) and (447.22,1134.76) .. (447.22,1136.83) .. controls (447.22,1138.91) and (445.45,1140.59) .. (443.27,1140.59) .. controls (441.09,1140.59) and (439.32,1138.91) .. (439.32,1136.83) -- cycle ;
%Shape: Ellipse [id:dp8715110808609517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.32,1153.91) .. controls (439.32,1151.83) and (441.09,1150.15) .. (443.27,1150.15) .. controls (445.45,1150.15) and (447.22,1151.83) .. (447.22,1153.91) .. controls (447.22,1155.98) and (445.45,1157.66) .. (443.27,1157.66) .. controls (441.09,1157.66) and (439.32,1155.98) .. (439.32,1153.91) -- cycle ;
%Shape: Ellipse [id:dp5940530759748542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.32,1170.98) .. controls (439.32,1168.9) and (441.09,1167.22) .. (443.27,1167.22) .. controls (445.45,1167.22) and (447.22,1168.9) .. (447.22,1170.98) .. controls (447.22,1173.05) and (445.45,1174.74) .. (443.27,1174.74) .. controls (441.09,1174.74) and (439.32,1173.05) .. (439.32,1170.98) -- cycle ;
%Shape: Ellipse [id:dp9137465576130638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.32,1188.05) .. controls (439.32,1185.98) and (441.09,1184.3) .. (443.27,1184.3) .. controls (445.45,1184.3) and (447.22,1185.98) .. (447.22,1188.05) .. controls (447.22,1190.13) and (445.45,1191.81) .. (443.27,1191.81) .. controls (441.09,1191.81) and (439.32,1190.13) .. (439.32,1188.05) -- cycle ;
%Shape: Ellipse [id:dp6192096394882647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.27,1119.76) .. controls (457.27,1117.69) and (459.03,1116.01) .. (461.21,1116.01) .. controls (463.39,1116.01) and (465.16,1117.69) .. (465.16,1119.76) .. controls (465.16,1121.84) and (463.39,1123.52) .. (461.21,1123.52) .. controls (459.03,1123.52) and (457.27,1121.84) .. (457.27,1119.76) -- cycle ;
%Shape: Ellipse [id:dp2569107071814435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.27,1136.83) .. controls (457.27,1134.76) and (459.03,1133.08) .. (461.21,1133.08) .. controls (463.39,1133.08) and (465.16,1134.76) .. (465.16,1136.83) .. controls (465.16,1138.91) and (463.39,1140.59) .. (461.21,1140.59) .. controls (459.03,1140.59) and (457.27,1138.91) .. (457.27,1136.83) -- cycle ;
%Shape: Ellipse [id:dp23614369481928865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.27,1153.91) .. controls (457.27,1151.83) and (459.03,1150.15) .. (461.21,1150.15) .. controls (463.39,1150.15) and (465.16,1151.83) .. (465.16,1153.91) .. controls (465.16,1155.98) and (463.39,1157.66) .. (461.21,1157.66) .. controls (459.03,1157.66) and (457.27,1155.98) .. (457.27,1153.91) -- cycle ;
%Shape: Ellipse [id:dp958875958254484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1307.56) .. controls (385.48,1305.48) and (387.25,1303.8) .. (389.43,1303.8) .. controls (391.61,1303.8) and (393.38,1305.48) .. (393.38,1307.56) .. controls (393.38,1309.63) and (391.61,1311.31) .. (389.43,1311.31) .. controls (387.25,1311.31) and (385.48,1309.63) .. (385.48,1307.56) -- cycle ;
%Shape: Ellipse [id:dp5941828866911493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.48,1324.63) .. controls (385.48,1322.56) and (387.25,1320.87) .. (389.43,1320.87) .. controls (391.61,1320.87) and (393.38,1322.56) .. (393.38,1324.63) .. controls (393.38,1326.7) and (391.61,1328.39) .. (389.43,1328.39) .. controls (387.25,1328.39) and (385.48,1326.7) .. (385.48,1324.63) -- cycle ;
%Shape: Ellipse [id:dp7314060732494492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.21,1119.76) .. controls (475.21,1117.69) and (476.98,1116.01) .. (479.16,1116.01) .. controls (481.34,1116.01) and (483.11,1117.69) .. (483.11,1119.76) .. controls (483.11,1121.84) and (481.34,1123.52) .. (479.16,1123.52) .. controls (476.98,1123.52) and (475.21,1121.84) .. (475.21,1119.76) -- cycle ;
%Shape: Ellipse [id:dp6045220763787125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.21,1136.83) .. controls (475.21,1134.76) and (476.98,1133.08) .. (479.16,1133.08) .. controls (481.34,1133.08) and (483.11,1134.76) .. (483.11,1136.83) .. controls (483.11,1138.91) and (481.34,1140.59) .. (479.16,1140.59) .. controls (476.98,1140.59) and (475.21,1138.91) .. (475.21,1136.83) -- cycle ;
%Straight Lines [id:da3213637961963316] 
\draw    (369.09,1115.01) -- (369.09,1331.69) ;
%Straight Lines [id:da17983250211566337] 
\draw    (369.09,1115.01) -- (377.6,1115.01) ;
%Straight Lines [id:da5361087273107662] 
\draw    (369.09,1331.69) -- (377.6,1331.69) ;

%Straight Lines [id:da5514086992341615] 
\draw    (486.82,1098.51) -- (382.73,1098.51) ;
%Straight Lines [id:da6176596264576761] 
\draw    (486.82,1098.51) -- (486.82,1106.21) ;
%Straight Lines [id:da016361485714950663] 
\draw    (382.73,1098.51) -- (382.73,1106.21) ;

%Straight Lines [id:da6255396874869896] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (436.32,1115.32) -- (436.32,1332) ;
%Straight Lines [id:da3732458305521211] 
\draw    (498.68,1192.38) -- (498.68,1114.62) ;
%Straight Lines [id:da08347156677017742] 
\draw    (498.68,1192.38) -- (490.59,1192.38) ;
%Straight Lines [id:da3571701132401027] 
\draw    (498.68,1114.62) -- (490.59,1114.62) ;

%Shape: Rectangle [id:dp0716252543633712] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (383.1,1198.45) -- (431.65,1198.45) -- (431.65,1330.4) -- (383.1,1330.4) -- cycle ;

% Text Node
\draw (316.49,1211.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A+B$};
% Text Node
\draw (389.63,1073.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |B|$ columns};
% Text Node
\draw (504.94,1142.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (420.94,1100.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};


\end{tikzpicture}
\caption{The number of dots in the purple dashed rectangle is $|E|$.}
\label{ex3}
